Shor's algorithm compiled on cat qubits: 22 593 qubits for RSA-2048 in 3.14 days

We present an end-to-end resource estimation of Shor's algorithm on superconducting cat qubits, from its mathematical description to the allocation and scheduling of physical qubits on a chip layout. We review modern versions of Shor's algorithm for RSA, ECDLP and FFDLP, and make their logical circuits and trade-offs explicit. We compile the dominant subroutines down to physical-qubit operations on two architectures: one based on repetition cat codes and one on LDPC cat codes. We design a parity-Cnot gate for cat qubits, extend a multi-target Cnot gate to the LDPC-cat architecture, and adapt an active injection procedure to cat qubits. Building on these primitives, we adapt to cat qubits the adder from Gidney's 2025 resource estimate for factoring RSA-2048. We combine our adder compilation and a coarser estimate for the phaseup with the factory designs and lookup compilation from the FeMoco resource estimation of Kroell et al. Together, these lead to chip layouts and schedules for factoring RSA-2048. Assuming a 1$\mu$s error-correction cycle time, a 10$\mu$s reaction time, circuit-level phase-flip noise with probability $p_Z = 5 \times 10^{-4}$ and no bit-flips, factoring RSA-2048, the configuration we compile in full, requires about 23 000 cat qubits and 3.14 days. Reusing the compiled operations, solving ECDLP on secp256k1 requires at most 30 000 cat qubits and 1 hour, and FFDLP-512, which we propose as an intermediate benchmark, about 6 700 cat qubits and 21 minutes. Trading space for time, RSA-2048 runs in 1.25 hours on about 611 000 cat qubits. The no-bit-flip requirement (a bit-flip time of about 100 years) can be relaxed to a bit-flip time of about one hour by adding a concatenation layer with a distance-3 bit-flip code, in which case RSA-2048 needs about 45 000 cat qubits.

==> assets/adder/factory_buffer_timeline.tex <==

\begin{tikzpicture}[
 x=1cm,y=1cm,every node/.style={font=\footnotesize,inner sep=1.1pt},
 frame/.style={draw=black,line width=.3pt},
 gridline/.style={draw=black!12,line width=.35pt},
 occupation/.style={draw=black!70,line width=.55pt}]
\definecolor{timelineCStateFill}{HTML}{8292E2}
\definecolor{timelineIStateFill}{HTML}{C93E54}
\definecolor{timelineFactoryRoutingFill}{HTML}{E2BF9D}
\definecolor{timelineMemoryRoutingFill}{HTML}{F8E6D3}
\definecolor{timelineSlotOne}{HTML}{4E79A7}
\definecolor{timelineSlotTwo}{HTML}{59A14F}
\definecolor{timelineSlotThree}{HTML}{E15759}
\definecolor{timelineSlotFour}{HTML}{B07AA1}
\definecolor{timelineSlotFive}{HTML}{76B7B2}
\definecolor{timelineSlotSix}{HTML}{EDC948}
\newcommand{\setslotcolor}[1]{%
 \ifcase#1\def\slotfill{timelineSlotOne}%
 \or\def\slotfill{timelineSlotTwo}%
 \or\def\slotfill{timelineSlotThree}%
 \or\def\slotfill{timelineSlotFour}%
 \or\def\slotfill{timelineSlotFive}%
 \or\def\slotfill{timelineSlotSix}%
 \else\def\slotfill{black!35}\fi}
\newcommand{\timelinebar}[6]{%
 \setslotcolor{#6}%
 \path[fill=#1] ({\timelineX{#2}},#4) rectangle ({\timelineX{#3}},#4+.30);
 \path[fill=\slotfill] ({\timelineX{#2}},#4+.245) rectangle ({\timelineX{#3}},#4+.30);
 \draw[frame] ({\timelineX{#2}},#4+.245)--({\timelineX{#3}},#4+.245);
 \path[frame] ({\timelineX{#2}},#4) rectangle ({\timelineX{#3}},#4+.30);
 \ifstrempty{#5}{}{\node[font=\tiny,inner sep=0pt] at
  ({(\timelineX{#2}+\timelineX{#3})/2},#4+.135) {\scalebox{.70}{#5}};}}

\def\xorigin{3.20}\def\timescale{0.0229281768}
\newcommand{\timelineX}[1]{\xorigin+(#1-(-71))*\timescale}
\path[use as bounding box] (0,-7.63) rectangle (16.10,1.36);
\fill[gray!6] ({\timelineX{-71}},.99) rectangle ({\timelineX{0}},-6.200);
\node[font=\scriptsize,text=black!60] at ({(\timelineX{-71}+\timelineX{0})/2},1.180) {Initialization};
\fill[blue!3] ({\timelineX{0}},.99) rectangle ({\timelineX{234}},-6.200);
\node[font=\scriptsize,text=black!60] at ({(\timelineX{0}+\timelineX{234})/2},1.180) {Injection};
\fill[gray!6] ({\timelineX{234}},.99) rectangle ({\timelineX{461}},-6.200);
\node[font=\scriptsize,text=black!60] at ({(\timelineX{234}+\timelineX{461})/2},1.180) {Correction};
\draw[gridline] ({\timelineX{-71}},.94)--({\timelineX{-71}},-6.200);
\draw[gridline] ({\timelineX{-23}},.94)--({\timelineX{-23}},-6.200);
\draw[gridline] ({\timelineX{0}},.94)--({\timelineX{0}},-6.200);
\draw[gridline] ({\timelineX{87}},.94)--({\timelineX{87}},-6.200);
\draw[gridline] ({\timelineX{171}},.94)--({\timelineX{171}},-6.200);
\draw[gridline] ({\timelineX{234}},.94)--({\timelineX{234}},-6.200);
\draw[gridline] ({\timelineX{255}},.94)--({\timelineX{255}},-6.200);
\draw[gridline] ({\timelineX{339}},.94)--({\timelineX{339}},-6.200);
\draw[gridline] ({\timelineX{423}},.94)--({\timelineX{423}},-6.200);
\draw[gridline] ({\timelineX{472}},.94)--({\timelineX{472}},-6.200);
\draw[black!45,line width=.5pt] ({\timelineX{0}},.94)--({\timelineX{0}},-6.200);
\draw[black!45,line width=.5pt] ({\timelineX{234}},.94)--({\timelineX{234}},-6.200);
\node[anchor=east,font=\footnotesize\bfseries] at (2.96,0.600) {Memory routing};
\draw[black!25,line width=.4pt] ({\timelineX{-71}},0.320)--({\timelineX{472}},0.320);
\node[anchor=east,font=\footnotesize\bfseries] at (2.96,0.120) {Buffers};
\node[anchor=east] at (2.96,-0.330) {Buffer 1};
\node[anchor=east] at (2.96,-0.970) {Buffer 2};
\node[anchor=east] at (2.96,-1.610) {Buffer 3};
\draw[black!25,line width=.4pt] ({\timelineX{-71}},-2.080)--({\timelineX{472}},-2.080);
\node[anchor=east,font=\footnotesize\bfseries] at (2.96,-2.280) {Factory routing};
\node[anchor=east] at (2.96,-2.650) {Shared loading};
\draw[black!25,line width=.4pt] ({\timelineX{-71}},-3.130)--({\timelineX{472}},-3.130);
\node[anchor=east,font=\footnotesize\bfseries] at (2.96,-3.330) {Factories};
\node[anchor=east] at (2.96,-3.700) {$\ket{\CXCXX}$ output 1};
\node[anchor=east] at (2.96,-4.340) {$\ket{\CXCXX}$ output 2};
\node[anchor=east] at (2.96,-4.980) {$\ket{i}$ output 1 $(2\times)$};
\node[anchor=east] at (2.96,-5.620) {$\ket{i}$ output 2 $(2\times)$};
\timelinebar{timelineIStateFill}{-71}{-64}{-5.130}{}{6}
\timelinebar{timelineFactoryRoutingFill}{-64}{-47}{-5.130}{Seed}{6}
\draw[occupation] ({\timelineX{-71}},-5.130) rectangle ({\timelineX{-47}},-4.830);
\timelinebar{timelineFactoryRoutingFill}{-64}{-47}{-2.800}{Seed}{6}
\timelinebar{timelineFactoryRoutingFill}{-64}{-47}{-0.480}{}{6}
\draw[occupation] ({\timelineX{-64}},-0.480) rectangle ({\timelineX{-47}},-0.180);
\node[font=\tiny,inner sep=0pt] at ({(\timelineX{-64}+\timelineX{-47})/2},-0.050) {$\ket{i}$};
\timelinebar{timelineFactoryRoutingFill}{-64}{-47}{-1.120}{}{6}
\draw[occupation] ({\timelineX{-64}},-1.120) rectangle ({\timelineX{-47}},-0.820);
\node[font=\tiny,inner sep=0pt] at ({(\timelineX{-64}+\timelineX{-47})/2},-0.690) {$\ket{i}$};
\timelinebar{timelineIStateFill}{-54}{-47}{-5.770}{}{6}
\timelinebar{timelineFactoryRoutingFill}{-47}{-30}{-5.770}{Seed}{6}
\draw[occupation] ({\timelineX{-54}},-5.770) rectangle ({\timelineX{-30}},-5.470);
\timelinebar{timelineFactoryRoutingFill}{-47}{-30}{-2.800}{Seed}{6}
\timelinebar{timelineFactoryRoutingFill}{-47}{-30}{-1.760}{}{6}
\draw[occupation] ({\timelineX{-47}},-1.760) rectangle ({\timelineX{-30}},-1.460);
\node[font=\tiny,inner sep=0pt] at ({(\timelineX{-47}+\timelineX{-30})/2},-1.330) {$\ket{i}$};
\timelinebar{timelineMemoryRoutingFill}{3}{20}{0.450}{$I_{2}$}{0}
\timelinebar{timelineFactoryRoutingFill}{-23}{-6}{-0.480}{}{0}
\timelinebar{cyan!16}{-6}{3}{-0.480}{}{0}
\timelinebar{timelineMemoryRoutingFill}{3}{20}{-0.480}{}{0}
\timelinebar{yellow!28}{20}{30}{-0.480}{}{0}
\timelinebar{green!18}{30}{31}{-0.480}{}{0}
\draw[occupation] ({\timelineX{-23}},-0.480) rectangle ({\timelineX{31}},-0.180);
\node[font=\tiny,inner sep=0pt] at ({(\timelineX{-23}+\timelineX{31})/2},-0.050) {$\ket{\mathrm{AA}}_{2}$};
\timelinebar{timelineFactoryRoutingFill}{-23}{-6}{-2.800}{$I_{2}$}{0}
\timelinebar{timelineMemoryRoutingFill}{24}{41}{0.450}{$I_{3}$}{1}
\timelinebar{timelineFactoryRoutingFill}{-2}{15}{-1.120}{}{1}
\timelinebar{cyan!16}{15}{24}{-1.120}{}{1}
\timelinebar{timelineMemoryRoutingFill}{24}{41}{-1.120}{}{1}
\timelinebar{yellow!28}{41}{51}{-1.120}{}{1}
\timelinebar{green!18}{51}{52}{-1.120}{}{1}
\draw[occupation] ({\timelineX{-2}},-1.120) rectangle ({\timelineX{52}},-0.820);
\node[font=\tiny,inner sep=0pt] at ({(\timelineX{-2}+\timelineX{52})/2},-0.690) {$\ket{\mathrm{AA}}_{3}$};
\timelinebar{timelineFactoryRoutingFill}{-2}{15}{-2.800}{$I_{3}$}{1}
\timelinebar{timelineMemoryRoutingFill}{45}{62}{0.450}{$I_{4}$}{2}
\timelinebar{timelineFactoryRoutingFill}{19}{36}{-1.760}{}{2}
\timelinebar{cyan!16}{36}{45}{-1.760}{}{2}
\timelinebar{timelineMemoryRoutingFill}{45}{62}{-1.760}{}{2}
\timelinebar{yellow!28}{62}{72}{-1.760}{}{2}
\timelinebar{green!18}{72}{73}{-1.760}{}{2}
\draw[occupation] ({\timelineX{19}},-1.760) rectangle ({\timelineX{73}},-1.460);
\node[font=\tiny,inner sep=0pt] at ({(\timelineX{19}+\timelineX{73})/2},-1.330) {$\ket{\mathrm{AA}}_{4}$};
\timelinebar{timelineFactoryRoutingFill}{19}{36}{-2.800}{$I_{4}$}{2}
\timelinebar{timelineMemoryRoutingFill}{66}{83}{0.450}{$I_{5}$}{3}
\timelinebar{timelineFactoryRoutingFill}{40}{57}{-0.480}{}{3}
\timelinebar{cyan!16}{57}{66}{-0.480}{}{3}
\timelinebar{timelineMemoryRoutingFill}{66}{83}{-0.480}{}{3}
\timelinebar{yellow!28}{83}{93}{-0.480}{}{3}
\timelinebar{green!18}{93}{94}{-0.480}{}{3}
\draw[occupation] ({\timelineX{40}},-0.480) rectangle ({\timelineX{94}},-0.180);
\node[font=\tiny,inner sep=0pt] at ({(\timelineX{40}+\timelineX{94})/2},-0.050) {$\ket{\mathrm{AA}}_{5}$};
\timelinebar{timelineFactoryRoutingFill}{40}{57}{-2.800}{$I_{5}$}{3}
\timelinebar{timelineMemoryRoutingFill}{87}{104}{0.450}{$I_{6}$}{4}
\timelinebar{timelineFactoryRoutingFill}{61}{78}{-1.120}{}{4}
\timelinebar{cyan!16}{78}{87}{-1.120}{}{4}
\timelinebar{timelineMemoryRoutingFill}{87}{104}{-1.120}{}{4}
\timelinebar{yellow!28}{104}{114}{-1.120}{}{4}
\timelinebar{green!18}{114}{115}{-1.120}{}{4}
\draw[occupation] ({\timelineX{61}},-1.120) rectangle ({\timelineX{115}},-0.820);
\node[font=\tiny,inner sep=0pt] at ({(\timelineX{61}+\timelineX{115})/2},-0.690) {$\ket{\mathrm{AA}}_{6}$};
\timelinebar{timelineFactoryRoutingFill}{61}{78}{-2.800}{$I_{6}$}{4}
\timelinebar{timelineMemoryRoutingFill}{108}{125}{0.450}{$I_{7}$}{5}
\timelinebar{timelineFactoryRoutingFill}{82}{99}{-1.760}{}{5}
\timelinebar{cyan!16}{99}{108}{-1.760}{}{5}
\timelinebar{timelineMemoryRoutingFill}{108}{125}{-1.760}{}{5}
\timelinebar{yellow!28}{125}{135}{-1.760}{}{5}
\timelinebar{green!18}{135}{136}{-1.760}{}{5}
\draw[occupation] ({\timelineX{82}},-1.760) rectangle ({\timelineX{136}},-1.460);
\node[font=\tiny,inner sep=0pt] at ({(\timelineX{82}+\timelineX{136})/2},-1.330) {$\ket{\mathrm{AA}}_{7}$};
\timelinebar{timelineFactoryRoutingFill}{82}{99}{-2.800}{$I_{7}$}{5}
\timelinebar{timelineMemoryRoutingFill}{129}{146}{0.450}{$I_{8}$}{0}
\timelinebar{timelineFactoryRoutingFill}{103}{120}{-0.480}{}{0}
\timelinebar{cyan!16}{120}{129}{-0.480}{}{0}
\timelinebar{timelineMemoryRoutingFill}{129}{146}{-0.480}{}{0}
\timelinebar{yellow!28}{146}{156}{-0.480}{}{0}
\timelinebar{green!18}{156}{157}{-0.480}{}{0}
\draw[occupation] ({\timelineX{103}},-0.480) rectangle ({\timelineX{157}},-0.180);
\node[font=\tiny,inner sep=0pt] at ({(\timelineX{103}+\timelineX{157})/2},-0.050) {$\ket{\mathrm{AA}}_{8}$};
\timelinebar{timelineFactoryRoutingFill}{103}{120}{-2.800}{$I_{8}$}{0}
\timelinebar{timelineMemoryRoutingFill}{150}{167}{0.450}{$I_{9}$}{1}
\timelinebar{timelineFactoryRoutingFill}{124}{141}{-1.120}{}{1}
\timelinebar{cyan!16}{141}{150}{-1.120}{}{1}
\timelinebar{timelineMemoryRoutingFill}{150}{167}{-1.120}{}{1}
\timelinebar{yellow!28}{167}{177}{-1.120}{}{1}
\timelinebar{green!18}{177}{178}{-1.120}{}{1}
\draw[occupation] ({\timelineX{124}},-1.120) rectangle ({\timelineX{178}},-0.820);
\node[font=\tiny,inner sep=0pt] at ({(\timelineX{124}+\timelineX{178})/2},-0.690) {$\ket{\mathrm{AA}}_{9}$};
\timelinebar{timelineFactoryRoutingFill}{124}{141}{-2.800}{$I_{9}$}{1}
\timelinebar{timelineMemoryRoutingFill}{171}{188}{0.450}{$I_{10}$}{2}
\timelinebar{timelineFactoryRoutingFill}{145}{162}{-1.760}{}{2}
\timelinebar{cyan!16}{162}{171}{-1.760}{}{2}
\timelinebar{timelineMemoryRoutingFill}{171}{188}{-1.760}{}{2}
\timelinebar{yellow!28}{188}{198}{-1.760}{}{2}
\timelinebar{green!18}{198}{199}{-1.760}{}{2}
\draw[occupation] ({\timelineX{145}},-1.760) rectangle ({\timelineX{199}},-1.460);
\node[font=\tiny,inner sep=0pt] at ({(\timelineX{145}+\timelineX{199})/2},-1.330) {$\ket{\mathrm{AA}}_{10}$};
\timelinebar{timelineFactoryRoutingFill}{145}{162}{-2.800}{$I_{10}$}{2}
\timelinebar{timelineMemoryRoutingFill}{192}{209}{0.450}{$I_{11}$}{3}
\timelinebar{timelineFactoryRoutingFill}{166}{183}{-0.480}{}{3}
\timelinebar{cyan!16}{183}{192}{-0.480}{}{3}
\timelinebar{timelineMemoryRoutingFill}{192}{209}{-0.480}{}{3}
\timelinebar{yellow!28}{209}{219}{-0.480}{}{3}
\timelinebar{green!18}{219}{220}{-0.480}{}{3}
\draw[occupation] ({\timelineX{166}},-0.480) rectangle ({\timelineX{220}},-0.180);
\node[font=\tiny,inner sep=0pt] at ({(\timelineX{166}+\timelineX{220})/2},-0.050) {$\ket{\mathrm{AA}}_{11}$};
\timelinebar{timelineFactoryRoutingFill}{166}{183}{-2.800}{$I_{11}$}{3}
\timelinebar{timelineMemoryRoutingFill}{213}{230}{0.450}{$I_{12}$}{4}
\timelinebar{timelineFactoryRoutingFill}{187}{204}{-1.120}{}{4}
\timelinebar{cyan!16}{204}{213}{-1.120}{}{4}
\timelinebar{timelineMemoryRoutingFill}{213}{230}{-1.120}{}{4}
\timelinebar{yellow!28}{230}{240}{-1.120}{}{4}
\timelinebar{green!18}{240}{241}{-1.120}{}{4}
\draw[occupation] ({\timelineX{187}},-1.120) rectangle ({\timelineX{241}},-0.820);
\node[font=\tiny,inner sep=0pt] at ({(\timelineX{187}+\timelineX{241})/2},-0.690) {$\ket{\mathrm{AA}}_{12}$};
\timelinebar{timelineFactoryRoutingFill}{187}{204}{-2.800}{$I_{12}$}{4}
\timelinebar{timelineMemoryRoutingFill}{234}{251}{0.450}{$C_{12}$}{5}
\timelinebar{timelineFactoryRoutingFill}{212}{229}{-1.760}{}{5}
\timelinebar{cyan!16}{229}{234}{-1.760}{}{5}
\timelinebar{timelineMemoryRoutingFill}{234}{251}{-1.760}{}{5}
\timelinebar{yellow!28}{251}{261}{-1.760}{}{5}
\timelinebar{green!18}{261}{262}{-1.760}{}{5}
\draw[occupation] ({\timelineX{212}},-1.760) rectangle ({\timelineX{262}},-1.460);
\node[font=\tiny,inner sep=0pt] at ({(\timelineX{212}+\timelineX{262})/2},-1.330) {$\ket{\mathrm{D}\CZ}_{12}$};
\timelinebar{timelineFactoryRoutingFill}{212}{229}{-2.800}{$C_{12}$}{5}
\timelinebar{timelineMemoryRoutingFill}{255}{272}{0.450}{$C_{11}$}{0}
\timelinebar{timelineFactoryRoutingFill}{233}{250}{-0.480}{}{0}
\timelinebar{cyan!16}{250}{255}{-0.480}{}{0}
\timelinebar{timelineMemoryRoutingFill}{255}{272}{-0.480}{}{0}
\timelinebar{yellow!28}{272}{282}{-0.480}{}{0}
\timelinebar{green!18}{282}{283}{-0.480}{}{0}
\draw[occupation] ({\timelineX{233}},-0.480) rectangle ({\timelineX{283}},-0.180);
\node[font=\tiny,inner sep=0pt] at ({(\timelineX{233}+\timelineX{283})/2},-0.050) {$\ket{\mathrm{D}\CZ}_{11}$};
\timelinebar{timelineFactoryRoutingFill}{233}{250}{-2.800}{$C_{11}$}{0}
\timelinebar{timelineMemoryRoutingFill}{276}{293}{0.450}{$C_{10}$}{1}
\timelinebar{timelineFactoryRoutingFill}{254}{271}{-1.120}{}{1}
\timelinebar{cyan!16}{271}{276}{-1.120}{}{1}
\timelinebar{timelineMemoryRoutingFill}{276}{293}{-1.120}{}{1}
\timelinebar{yellow!28}{293}{303}{-1.120}{}{1}
\timelinebar{green!18}{303}{304}{-1.120}{}{1}
\draw[occupation] ({\timelineX{254}},-1.120) rectangle ({\timelineX{304}},-0.820);
\node[font=\tiny,inner sep=0pt] at ({(\timelineX{254}+\timelineX{304})/2},-0.690) {$\ket{\mathrm{D}\CZ}_{10}$};
\timelinebar{timelineFactoryRoutingFill}{254}{271}{-2.800}{$C_{10}$}{1}
\timelinebar{timelineMemoryRoutingFill}{297}{314}{0.450}{$C_{9}$}{2}
\timelinebar{timelineFactoryRoutingFill}{275}{292}{-1.760}{}{2}
\timelinebar{cyan!16}{292}{297}{-1.760}{}{2}
\timelinebar{timelineMemoryRoutingFill}{297}{314}{-1.760}{}{2}
\timelinebar{yellow!28}{314}{324}{-1.760}{}{2}
\timelinebar{green!18}{324}{325}{-1.760}{}{2}
\draw[occupation] ({\timelineX{275}},-1.760) rectangle ({\timelineX{325}},-1.460);
\node[font=\tiny,inner sep=0pt] at ({(\timelineX{275}+\timelineX{325})/2},-1.330) {$\ket{\mathrm{D}\CZ}_{9}$};
\timelinebar{timelineFactoryRoutingFill}{275}{292}{-2.800}{$C_{9}$}{2}
\timelinebar{timelineMemoryRoutingFill}{318}{335}{0.450}{$C_{8}$}{3}
\timelinebar{timelineFactoryRoutingFill}{296}{313}{-0.480}{}{3}
\timelinebar{cyan!16}{313}{318}{-0.480}{}{3}
\timelinebar{timelineMemoryRoutingFill}{318}{335}{-0.480}{}{3}
\timelinebar{yellow!28}{335}{345}{-0.480}{}{3}
\timelinebar{green!18}{345}{346}{-0.480}{}{3}
\draw[occupation] ({\timelineX{296}},-0.480) rectangle ({\timelineX{346}},-0.180);
\node[font=\tiny,inner sep=0pt] at ({(\timelineX{296}+\timelineX{346})/2},-0.050) {$\ket{\mathrm{D}\CZ}_{8}$};
\timelinebar{timelineFactoryRoutingFill}{296}{313}{-2.800}{$C_{8}$}{3}
\timelinebar{timelineMemoryRoutingFill}{339}{356}{0.450}{$C_{7}$}{4}
\timelinebar{timelineFactoryRoutingFill}{317}{334}{-1.120}{}{4}
\timelinebar{cyan!16}{334}{339}{-1.120}{}{4}
\timelinebar{timelineMemoryRoutingFill}{339}{356}{-1.120}{}{4}
\timelinebar{yellow!28}{356}{366}{-1.120}{}{4}
\timelinebar{green!18}{366}{367}{-1.120}{}{4}
\draw[occupation] ({\timelineX{317}},-1.120) rectangle ({\timelineX{367}},-0.820);
\node[font=\tiny,inner sep=0pt] at ({(\timelineX{317}+\timelineX{367})/2},-0.690) {$\ket{\mathrm{D}\CZ}_{7}$};
\timelinebar{timelineFactoryRoutingFill}{317}{334}{-2.800}{$C_{7}$}{4}
\timelinebar{timelineMemoryRoutingFill}{360}{377}{0.450}{$C_{6}$}{5}
\timelinebar{timelineFactoryRoutingFill}{338}{355}{-1.760}{}{5}
\timelinebar{cyan!16}{355}{360}{-1.760}{}{5}
\timelinebar{timelineMemoryRoutingFill}{360}{377}{-1.760}{}{5}
\timelinebar{yellow!28}{377}{387}{-1.760}{}{5}
\timelinebar{green!18}{387}{388}{-1.760}{}{5}
\draw[occupation] ({\timelineX{338}},-1.760) rectangle ({\timelineX{388}},-1.460);
\node[font=\tiny,inner sep=0pt] at ({(\timelineX{338}+\timelineX{388})/2},-1.330) {$\ket{\mathrm{D}\CZ}_{6}$};
\timelinebar{timelineFactoryRoutingFill}{338}{355}{-2.800}{$C_{6}$}{5}
\timelinebar{timelineMemoryRoutingFill}{381}{398}{0.450}{$C_{5}$}{0}
\timelinebar{timelineFactoryRoutingFill}{359}{376}{-0.480}{}{0}
\timelinebar{cyan!16}{376}{381}{-0.480}{}{0}
\timelinebar{timelineMemoryRoutingFill}{381}{398}{-0.480}{}{0}
\timelinebar{yellow!28}{398}{408}{-0.480}{}{0}
\timelinebar{green!18}{408}{409}{-0.480}{}{0}
\draw[occupation] ({\timelineX{359}},-0.480) rectangle ({\timelineX{409}},-0.180);
\node[font=\tiny,inner sep=0pt] at ({(\timelineX{359}+\timelineX{409})/2},-0.050) {$\ket{\mathrm{D}\CZ}_{5}$};
\timelinebar{timelineFactoryRoutingFill}{359}{376}{-2.800}{$C_{5}$}{0}
\timelinebar{timelineMemoryRoutingFill}{402}{419}{0.450}{$C_{4}$}{1}
\timelinebar{timelineFactoryRoutingFill}{380}{397}{-1.120}{}{1}
\timelinebar{cyan!16}{397}{402}{-1.120}{}{1}
\timelinebar{timelineMemoryRoutingFill}{402}{419}{-1.120}{}{1}
\timelinebar{yellow!28}{419}{429}{-1.120}{}{1}
\timelinebar{green!18}{429}{430}{-1.120}{}{1}
\draw[occupation] ({\timelineX{380}},-1.120) rectangle ({\timelineX{430}},-0.820);
\node[font=\tiny,inner sep=0pt] at ({(\timelineX{380}+\timelineX{430})/2},-0.690) {$\ket{\mathrm{D}\CZ}_{4}$};
\timelinebar{timelineFactoryRoutingFill}{380}{397}{-2.800}{$C_{4}$}{1}
\timelinebar{timelineMemoryRoutingFill}{423}{440}{0.450}{$C_{3}$}{2}
\timelinebar{timelineFactoryRoutingFill}{401}{418}{-1.760}{}{2}
\timelinebar{cyan!16}{418}{423}{-1.760}{}{2}
\timelinebar{timelineMemoryRoutingFill}{423}{440}{-1.760}{}{2}
\timelinebar{yellow!28}{440}{450}{-1.760}{}{2}
\timelinebar{green!18}{450}{451}{-1.760}{}{2}
\draw[occupation] ({\timelineX{401}},-1.760) rectangle ({\timelineX{451}},-1.460);
\node[font=\tiny,inner sep=0pt] at ({(\timelineX{401}+\timelineX{451})/2},-1.330) {$\ket{\mathrm{D}\CZ}_{3}$};
\timelinebar{timelineFactoryRoutingFill}{401}{418}{-2.800}{$C_{3}$}{2}
\timelinebar{timelineMemoryRoutingFill}{444}{461}{0.450}{$C_{2}$}{3}
\timelinebar{timelineFactoryRoutingFill}{422}{439}{-0.480}{}{3}
\timelinebar{cyan!16}{439}{444}{-0.480}{}{3}
\timelinebar{timelineMemoryRoutingFill}{444}{461}{-0.480}{}{3}
\timelinebar{yellow!28}{461}{471}{-0.480}{}{3}
\timelinebar{green!18}{471}{472}{-0.480}{}{3}
\draw[occupation] ({\timelineX{422}},-0.480) rectangle ({\timelineX{472}},-0.180);
\node[font=\tiny,inner sep=0pt] at ({(\timelineX{422}+\timelineX{472})/2},-0.050) {$\ket{\mathrm{D}\CZ}_{2}$};
\timelinebar{timelineFactoryRoutingFill}{422}{439}{-2.800}{$C_{2}$}{3}
\timelinebar{timelineCStateFill}{-44}{-23}{-3.850}{$I_{2}$}{0}
\timelinebar{timelineFactoryRoutingFill}{-23}{-6}{-3.850}{}{0}
\draw[occupation] ({\timelineX{-44}},-3.850) rectangle ({\timelineX{-6}},-3.550);
\timelinebar{timelineIStateFill}{-30}{-23}{-5.130}{}{0}
\timelinebar{timelineFactoryRoutingFill}{-23}{-6}{-5.130}{$I_{2}$}{0}
\draw[occupation] ({\timelineX{-30}},-5.130) rectangle ({\timelineX{-6}},-4.830);
\timelinebar{timelineCStateFill}{-23}{-2}{-4.490}{$I_{3}$}{1}
\timelinebar{timelineFactoryRoutingFill}{-2}{15}{-4.490}{}{1}
\draw[occupation] ({\timelineX{-23}},-4.490) rectangle ({\timelineX{15}},-4.190);
\timelinebar{timelineIStateFill}{-9}{-2}{-5.770}{}{1}
\timelinebar{timelineFactoryRoutingFill}{-2}{15}{-5.770}{$I_{3}$}{1}
\draw[occupation] ({\timelineX{-9}},-5.770) rectangle ({\timelineX{15}},-5.470);
\timelinebar{timelineCStateFill}{-2}{19}{-3.850}{$I_{4}$}{2}
\timelinebar{timelineFactoryRoutingFill}{19}{36}{-3.850}{}{2}
\draw[occupation] ({\timelineX{-2}},-3.850) rectangle ({\timelineX{36}},-3.550);
\timelinebar{timelineIStateFill}{12}{19}{-5.130}{}{2}
\timelinebar{timelineFactoryRoutingFill}{19}{36}{-5.130}{$I_{4}$}{2}
\draw[occupation] ({\timelineX{12}},-5.130) rectangle ({\timelineX{36}},-4.830);
\timelinebar{timelineCStateFill}{19}{40}{-4.490}{$I_{5}$}{3}
\timelinebar{timelineFactoryRoutingFill}{40}{57}{-4.490}{}{3}
\draw[occupation] ({\timelineX{19}},-4.490) rectangle ({\timelineX{57}},-4.190);
\timelinebar{timelineIStateFill}{33}{40}{-5.770}{}{3}
\timelinebar{timelineFactoryRoutingFill}{40}{57}{-5.770}{$I_{5}$}{3}
\draw[occupation] ({\timelineX{33}},-5.770) rectangle ({\timelineX{57}},-5.470);
\timelinebar{timelineCStateFill}{40}{61}{-3.850}{$I_{6}$}{4}
\timelinebar{timelineFactoryRoutingFill}{61}{78}{-3.850}{}{4}
\draw[occupation] ({\timelineX{40}},-3.850) rectangle ({\timelineX{78}},-3.550);
\timelinebar{timelineIStateFill}{54}{61}{-5.130}{}{4}
\timelinebar{timelineFactoryRoutingFill}{61}{78}{-5.130}{$I_{6}$}{4}
\draw[occupation] ({\timelineX{54}},-5.130) rectangle ({\timelineX{78}},-4.830);
\timelinebar{timelineCStateFill}{61}{82}{-4.490}{$I_{7}$}{5}
\timelinebar{timelineFactoryRoutingFill}{82}{99}{-4.490}{}{5}
\draw[occupation] ({\timelineX{61}},-4.490) rectangle ({\timelineX{99}},-4.190);
\timelinebar{timelineIStateFill}{75}{82}{-5.770}{}{5}
\timelinebar{timelineFactoryRoutingFill}{82}{99}{-5.770}{$I_{7}$}{5}
\draw[occupation] ({\timelineX{75}},-5.770) rectangle ({\timelineX{99}},-5.470);
\timelinebar{timelineCStateFill}{82}{103}{-3.850}{$I_{8}$}{0}
\timelinebar{timelineFactoryRoutingFill}{103}{120}{-3.850}{}{0}
\draw[occupation] ({\timelineX{82}},-3.850) rectangle ({\timelineX{120}},-3.550);
\timelinebar{timelineIStateFill}{96}{103}{-5.130}{}{0}
\timelinebar{timelineFactoryRoutingFill}{103}{120}{-5.130}{$I_{8}$}{0}
\draw[occupation] ({\timelineX{96}},-5.130) rectangle ({\timelineX{120}},-4.830);
\timelinebar{timelineCStateFill}{103}{124}{-4.490}{$I_{9}$}{1}
\timelinebar{timelineFactoryRoutingFill}{124}{141}{-4.490}{}{1}
\draw[occupation] ({\timelineX{103}},-4.490) rectangle ({\timelineX{141}},-4.190);
\timelinebar{timelineIStateFill}{117}{124}{-5.770}{}{1}
\timelinebar{timelineFactoryRoutingFill}{124}{141}{-5.770}{$I_{9}$}{1}
\draw[occupation] ({\timelineX{117}},-5.770) rectangle ({\timelineX{141}},-5.470);
\timelinebar{timelineCStateFill}{124}{145}{-3.850}{$I_{10}$}{2}
\timelinebar{timelineFactoryRoutingFill}{145}{162}{-3.850}{}{2}
\draw[occupation] ({\timelineX{124}},-3.850) rectangle ({\timelineX{162}},-3.550);
\timelinebar{timelineIStateFill}{138}{145}{-5.130}{}{2}
\timelinebar{timelineFactoryRoutingFill}{145}{162}{-5.130}{$I_{10}$}{2}
\draw[occupation] ({\timelineX{138}},-5.130) rectangle ({\timelineX{162}},-4.830);
\timelinebar{timelineCStateFill}{145}{166}{-4.490}{$I_{11}$}{3}
\timelinebar{timelineFactoryRoutingFill}{166}{183}{-4.490}{}{3}
\draw[occupation] ({\timelineX{145}},-4.490) rectangle ({\timelineX{183}},-4.190);
\timelinebar{timelineIStateFill}{159}{166}{-5.770}{}{3}
\timelinebar{timelineFactoryRoutingFill}{166}{183}{-5.770}{$I_{11}$}{3}
\draw[occupation] ({\timelineX{159}},-5.770) rectangle ({\timelineX{183}},-5.470);
\timelinebar{timelineCStateFill}{166}{187}{-3.850}{$I_{12}$}{4}
\timelinebar{timelineFactoryRoutingFill}{187}{204}{-3.850}{}{4}
\draw[occupation] ({\timelineX{166}},-3.850) rectangle ({\timelineX{204}},-3.550);
\timelinebar{timelineIStateFill}{180}{187}{-5.130}{}{4}
\timelinebar{timelineFactoryRoutingFill}{187}{204}{-5.130}{$I_{12}$}{4}
\draw[occupation] ({\timelineX{180}},-5.130) rectangle ({\timelineX{204}},-4.830);
\timelinebar{timelineIStateFill}{205}{212}{-5.770}{}{5}
\timelinebar{timelineFactoryRoutingFill}{212}{229}{-5.770}{$C_{12}$}{5}
\draw[occupation] ({\timelineX{205}},-5.770) rectangle ({\timelineX{229}},-5.470);
\timelinebar{timelineIStateFill}{226}{233}{-5.130}{}{0}
\timelinebar{timelineFactoryRoutingFill}{233}{250}{-5.130}{$C_{11}$}{0}
\draw[occupation] ({\timelineX{226}},-5.130) rectangle ({\timelineX{250}},-4.830);
\timelinebar{timelineIStateFill}{247}{254}{-5.770}{}{1}
\timelinebar{timelineFactoryRoutingFill}{254}{271}{-5.770}{$C_{10}$}{1}
\draw[occupation] ({\timelineX{247}},-5.770) rectangle ({\timelineX{271}},-5.470);
\timelinebar{timelineIStateFill}{268}{275}{-5.130}{}{2}
\timelinebar{timelineFactoryRoutingFill}{275}{292}{-5.130}{$C_{9}$}{2}
\draw[occupation] ({\timelineX{268}},-5.130) rectangle ({\timelineX{292}},-4.830);
\timelinebar{timelineIStateFill}{289}{296}{-5.770}{}{3}
\timelinebar{timelineFactoryRoutingFill}{296}{313}{-5.770}{$C_{8}$}{3}
\draw[occupation] ({\timelineX{289}},-5.770) rectangle ({\timelineX{313}},-5.470);
\timelinebar{timelineIStateFill}{310}{317}{-5.130}{}{4}
\timelinebar{timelineFactoryRoutingFill}{317}{334}{-5.130}{$C_{7}$}{4}
\draw[occupation] ({\timelineX{310}},-5.130) rectangle ({\timelineX{334}},-4.830);
\timelinebar{timelineIStateFill}{331}{338}{-5.770}{}{5}
\timelinebar{timelineFactoryRoutingFill}{338}{355}{-5.770}{$C_{6}$}{5}
\draw[occupation] ({\timelineX{331}},-5.770) rectangle ({\timelineX{355}},-5.470);
\timelinebar{timelineIStateFill}{352}{359}{-5.130}{}{0}
\timelinebar{timelineFactoryRoutingFill}{359}{376}{-5.130}{$C_{5}$}{0}
\draw[occupation] ({\timelineX{352}},-5.130) rectangle ({\timelineX{376}},-4.830);
\timelinebar{timelineIStateFill}{373}{380}{-5.770}{}{1}
\timelinebar{timelineFactoryRoutingFill}{380}{397}{-5.770}{$C_{4}$}{1}
\draw[occupation] ({\timelineX{373}},-5.770) rectangle ({\timelineX{397}},-5.470);
\timelinebar{timelineIStateFill}{394}{401}{-5.130}{}{2}
\timelinebar{timelineFactoryRoutingFill}{401}{418}{-5.130}{$C_{3}$}{2}
\draw[occupation] ({\timelineX{394}},-5.130) rectangle ({\timelineX{418}},-4.830);
\timelinebar{timelineIStateFill}{415}{422}{-5.770}{}{3}
\timelinebar{timelineFactoryRoutingFill}{422}{439}{-5.770}{$C_{2}$}{3}
\draw[occupation] ({\timelineX{415}},-5.770) rectangle ({\timelineX{439}},-5.470);
\draw[-{Latex[length=1.8mm]},line width=.5pt] ({\timelineX{-71}},-6.200)--(16.02,-6.200);
\draw[line width=.45pt] ({\timelineX{-71}},-6.200)--({\timelineX{-71}},-6.280);
\node[font=\scriptsize] at ({\timelineX{-71}},-6.430) {-71};
\draw[line width=.45pt] ({\timelineX{-23}},-6.200)--({\timelineX{-23}},-6.280);
\node[font=\scriptsize] at ({\timelineX{-23}},-6.430) {-23};
\draw[line width=.45pt] ({\timelineX{0}},-6.200)--({\timelineX{0}},-6.280);
\node[font=\scriptsize] at ({\timelineX{0}},-6.430) {0};
\draw[line width=.45pt] ({\timelineX{87}},-6.200)--({\timelineX{87}},-6.280);
\node[font=\scriptsize] at ({\timelineX{87}},-6.430) {87};
\draw[line width=.45pt] ({\timelineX{171}},-6.200)--({\timelineX{171}},-6.280);
\node[font=\scriptsize] at ({\timelineX{171}},-6.430) {171};
\draw[line width=.45pt] ({\timelineX{234}},-6.200)--({\timelineX{234}},-6.280);
\node[font=\scriptsize] at ({\timelineX{234}},-6.430) {234};
\draw[line width=.45pt] ({\timelineX{255}},-6.200)--({\timelineX{255}},-6.280);
\node[font=\scriptsize] at ({\timelineX{255}},-6.430) {255};
\draw[line width=.45pt] ({\timelineX{339}},-6.200)--({\timelineX{339}},-6.280);
\node[font=\scriptsize] at ({\timelineX{339}},-6.430) {339};
\draw[line width=.45pt] ({\timelineX{423}},-6.200)--({\timelineX{423}},-6.280);
\node[font=\scriptsize] at ({\timelineX{423}},-6.430) {423};
\draw[line width=.45pt] ({\timelineX{472}},-6.200)--({\timelineX{472}},-6.280);
\node[font=\scriptsize] at ({\timelineX{472}},-6.430) {472};
\node[anchor=east,font=\scriptsize] at (16.02,-6.720) {Cycles};
\path[fill=timelineFactoryRoutingFill] (3.20,-7.100) rectangle (3.52,-6.940);
\path[frame] (3.20,-7.100) rectangle (3.52,-6.940);
\node[anchor=west,font=\scriptsize] at (3.62,-7.020) {Loading};
\path[fill=cyan!16] (6.30,-7.100) rectangle (6.62,-6.940);
\path[frame] (6.30,-7.100) rectangle (6.62,-6.940);
\node[anchor=west,font=\scriptsize] at (6.72,-7.020) {Preparation};
\path[fill=timelineMemoryRoutingFill] (9.40,-7.100) rectangle (9.72,-6.940);
\path[frame] (9.40,-7.100) rectangle (9.72,-6.940);
\node[anchor=west,font=\scriptsize] at (9.82,-7.020) {Surgery};
\path[fill=yellow!28] (12.50,-7.100) rectangle (12.82,-6.940);
\path[frame] (12.50,-7.100) rectangle (12.82,-6.940);
\node[anchor=west,font=\scriptsize] at (12.92,-7.020) {Reaction};
\path[fill=green!18] (3.20,-7.480) rectangle (3.52,-7.320);
\path[frame] (3.20,-7.480) rectangle (3.52,-7.320);
\node[anchor=west,font=\scriptsize] at (3.62,-7.400) {Adap. measurement};
\path[fill=timelineCStateFill] (6.30,-7.480) rectangle (6.46,-7.320);
\path[fill=timelineIStateFill] (6.46,-7.480) rectangle (6.62,-7.320);
\path[frame] (6.30,-7.480) rectangle (6.62,-7.320);
\node[anchor=west,font=\scriptsize] at (6.72,-7.400) {Factory production};
\end{tikzpicture}

